A $G$-equivariant String-Net Construction

We develop a string-net construction for the (2,1)-dimensional part of a $G$-equivariant three-dimensional topological field theory based on a $G$-graded spherical fusion category. In this construction, a $G$-equivariant generalization of the Ptolemy groupoid enters. We compute the associated cylinder categories and show that, as expected, the model is closely related to the $G$-equivariant Turaev-Viro theory.

==> (inline-0) <==
\begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        \def\rz{9}
        
        % All of the red stuff
        \draw[red] (-\rx,0) -- ++(0,\rz);
        \draw[red] (\rx,0) -- ++(0,\rz);
        \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[red, mid={>}{0.2}] (-\rx,0) arc (180:360:\rx cm and \ry cm)
            node[pos=0.2, anchor=north] {\Large $g$}
            node[pos=0.6] (a) {}
            node[pos=0.4, circle, fill=red, inner sep=0, minimum size=2mm] (g1) {};
        \draw[red, mid={>}{0.25}] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm)
            node[pos=0.25, anchor=south] {\Large $h^{-1}gh$}
            node[pos=0.7] (b) {}
            node[pos=0.8, circle, fill=red, inner sep=0, minimum size=2mm] (g2) {};
        
        \node[circle, inner sep=0, minimum size=7mm, draw] (f) at (0.25*\rx, 0.6 5*\rz) {\Large $f$};
        \draw[dashed] (-\rx,5/16*\rz) arc (180:0:\rx cm and \ry cm);
        \draw[mid={<}{0.4}] (-\rx,5/16*\rz) arc (180:360:\rx cm and \ry cm)
            node[pos=0.56, fill=white] (c1) {} node[pos=0.4, anchor=north east] {\Large $i$};
        \draw[violet, rounded corners] ($(f) + (1.25,1)$) -- ++(-2.5,0) node[pos=0.39, fill=white] {} -- ++(0,-3) -- ++(2.5,0) node[pos=0.41, fill=white] {} -- cycle;
        
        \draw[mid={>}{0.25}] (f.west) .. controls ++(-2,-2) and ++(2,-2) .. (f.east) node[pos=0.4375, fill=white] {} node[anchor=north east, pos=0.3] {\Large $j$};
        \draw[mid={>}{0.3}] (a.center) .. controls ++(0,1) and ++(-0.5,-1) .. (f)
            node[pos=0.3, anchor=north west] {\Large $X_1$};
        \draw[mid] (f) .. controls ++(0.5,1) and ++(0,-1) .. (b.center)
            node[midway, anchor=south west] {\Large $X_2$};
            
        \node[anchor=east] at (-1.5*\rx,0.5*\rz) {\LARGE $\displaystyle{\sum_{i \in I_h} \frac{d_i}{D}}$};
    \end{tikzpicture}
\begin{tikzpicture}
\node at (0,3) {$F:\KSNrm^\Ccal\lb \prescript{}{g}{C}_{h^{-1}gh};X_1,X_2 \rb$};
\node at (3,3) {$\longrightarrow$};
\node at (6,3) {$\hom_{\Zsf(\Ccal)}(\phi_h(X_1),X_2)$};
\end{tikzpicture}
\end{center}

\begin{figure}[H]
    % It is currently formatted to be as wide as \textwidth, but this can be changed by
    % changing the scaling factor \s below.
    \def\s{1}
    \makebox[\textwidth][c]{
    \resizebox{0.8\textwidth}{!}{
    \begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        \def\rz{9}
        
        \node (one) at (0,0) {
        \begin{tikzpicture}
            % All of the red stuff
            \draw[red] (-\rx,0) -- ++(0,\rz);
            \draw[red] (\rx,0) -- ++(0,\rz);
            \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
            \draw[red, mid={>}{0.2}] (-\rx,0) arc (180:360:\rx cm and \ry cm)
                node[pos=0.2, anchor=north] {\Large $g$}
                node[pos=0.6] (a) {}
                node[pos=0.4, circle, fill=red, inner sep=0, minimum size=2mm] (g1) {};
            \draw[red, mid={>}{0.25}] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm)
                node[pos=0.25, anchor=south] {\Large $h^{-1}gh$}
                node[pos=0.7] (b) {}
                node[pos=0.8, circle, fill=red, inner sep=0, minimum size=2mm] (g2) {};
            
            \node[circle, inner sep=0, minimum size=7mm, draw] (f) at (0.25*\rx, 0.6 5*\rz) {\Large $f$};
            \draw[dashed] (-\rx,5/16*\rz) arc (180:0:\rx cm and \ry cm);
            \draw[mid={<}{0.4}] (-\rx,5/16*\rz) arc (180:360:\rx cm and \ry cm)
                node[pos=0.56, fill=white] (c1) {} node[pos=0.4, anchor=north east] {\Large $i$};
            \draw[violet, rounded corners] ($(f) + (1.25,1)$) -- ++(-2.5,0) node[pos=0.39, fill=white] {} -- ++(0,-3) -- ++(2.5,0) node[pos=0.41, fill=white] {} -- cycle;
            
            \draw[mid={>}{0.25}] (f.west) .. controls ++(-2,-2) and ++(2,-2) .. (f.east) node[pos=0.4375, fill=white] {} node[anchor=north east, pos=0.3] {\Large $j$};
            \draw[mid={>}{0.3}] (a.center) .. controls ++(0,1) and ++(-0.5,-1) .. (f)
                node[pos=0.3, anchor=north west] {\Large $X_1$};
            \draw[mid] (f) .. controls ++(0.5,1) and ++(0,-1) .. (b.center)
                node[midway, anchor=south west] {\Large $X_2$};
                
            \node[anchor=east] at (-1.5*\rx,0.5*\rz) {\LARGE $\displaystyle{\sum_{i \in I_h} \frac{d_i}{D}}$};
                    
        \end{tikzpicture}
        };
        
        \node[anchor=west] (two) at ($(one.east) + (3,0)$) {
        \begin{tikzpicture}
            
            \node[circle, inner sep=0, minimum size=7mm, draw] (f2) at (0,0) {\Large $f$};
            \draw[mid={>}{0.25}] (f2.west) .. controls ++(-1.5,-1.5) and ++(1.5,-1.5) .. (f2.east) node[fill=white, anchor=center, midway] {} node[pos=0.2, anchor=south east] {\Large $j$};
            \node[anchor=north] (tm) at ($(f2) + (0,-3)$) {};

            \node[anchor=center] (t1) at ($(tm) + (0.5,0)$) {};
            \node[anchor=center, fill=white] (tup) at ($(tm) + (0,1)$) {};
            \draw ($(tm) + (0.4,0)$) .. controls ++(0,1) and ++(0.25,0) .. (tup.east);
            \draw[mid={<}{0.5}] ($(tm) + (-0.4,0)$) .. controls ++(0,1) and ++(-0.25,0) .. (tup.west) node[anchor=east, midway] {\Large $i$};
            \draw (t1.center) -- ++(240:1) node[anchor=center] (t2) {} -- ++(120:1) -- cycle;
            
            \node[circle, draw, anchor=center, violet, inner sep=1cm] (circ) at ($(f2) + (0,-0.25)$) {};
            
            \foreach \i in {0,1}{
                \node[anchor=center, fill=white] at (circ.(\i*180-90) {};
            };
            
            \draw[mid] (f2) -- ++(0,3)
                      node[anchor=north west] {\Large $X_2$};
            \draw[mid={<}{0.8}] (f2) -- (tm.center);
            \draw[mid={<}{0.5}] (t2.center) -- ++(0,-2) node[anchor=south west]{\Large $\phi_h(X_1)$};
            
        \end{tikzpicture}
        };
        \node[anchor=east] (three) at (two.west) {\LARGE $\displaystyle{\sum_{i \in I_h} \frac{d_i}{D}}$};
        \draw[{|[scale=1.5]}-{>[scale=1.5]}] ($(one.east) + (-0.5,0)$) -- (three.west);

        \node[anchor=west] (four) at (two.east) {\LARGE $\displaystyle{\in}$};
        \node[anchor=west] (five) at (four.east) {\LARGE $\displaystyle{\hom_{\Zsf_G(\Ccal)}(\phi_h(X_1), X_2)}$};
    \end{tikzpicture}
    }}
\end{figure}

\begin{center}
\begin{tikzpicture}
\node at (0,3) {$G:\hom_{\Zsf(\Ccal)}(\phi_h(X_1),X_2)$};
\node at (3,3) {$\longrightarrow$};
\node at (6,3) {$\KSNrm^\Ccal\lb \prescript{}{g}{C}_{h^{-1}gh};X_1,X_2 \rb$};
\end{tikzpicture}
\begin{figure}[H]
\makebox[\textwidth][c]{
    \resizebox{0.4\textwidth}{!}{
    \centering
    \begin{tikzpicture}
    
        \node (cyl) at (0,0) {
            
            \begin{tikzpicture}
                \def\rx{2}
                \def\ry{0.5}
                \def\rz{9}
                
                % Red cylinder
                \draw[red] (-\rx,0) -- ++(0,\rz);
                \draw[red] (\rx,0) -- ++(0,\rz);
                \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[red] (-\rx,0) arc (180:360:\rx cm and \ry cm);
                \draw[red] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm);
                
                % Purple cloaking circles
                \foreach \i in {1, 5}{
                    \draw[violet, dashed] (-\rx,\i/6*\rz) arc (180:0:\rx cm and \ry cm);
                    \draw[violet] (-\rx,\i/6*\rz) arc (180:360:\rx cm and \ry cm)
                        node[midway,fill=white] {};
                };
                
                \node[circle, inner sep=0, minimum size=7mm, draw] (fcyl) at (0, 0.65*\rz) {\Large $f'$};
                \node at (0,-\ry) (bot) {};
                \node at (0,\rz - \ry) (top) {};
                
                \draw[mid={>}{0.75}] (fcyl) -- (top.center)
                    node[pos=0.7, anchor=north west] {\Large $X_2$};
                \draw[mid={<}{0.5}] (fcyl) -- ++(0,-1.5) node (t1) {};
                                           
                \draw (t1.center) -- ++(300:1)
                                  -- ++(180:1)
                                  -- ++(60:1);
                \node[anchor=center] (t2) at ($(t1.center) + sqrt(3)*(0,-1/2)$) {};
                \draw[mid={<}{0.8}] (t2.center) -- (bot.center) 
                    node[pos=0.8, anchor=north west] {\Large $X_1$};
                    
                \node[anchor=center] (t3) at ($(t2.center) + (-0.4,0)$) {};
                \node[anchor=center] (t4) at ($(t2.center) + (0.4,0)$) {};
                
                \draw (t3.center) .. controls ++(0,-1) and ++(0.5,-0.25) .. (-\rx,0.275*\rz);
                \draw[mid={<}{0.25}] (t4.center) .. controls ++(0,-1) and ++(-0.5,-0.25) .. (\rx,0.275*\rz) node[midway, anchor=north] {\Large $i$};
                
                \draw[dashed] (-\rx,0.275*\rz) arc (180:0:\rx cm and \ry cm);
                
            \end{tikzpicture}
        };
        \node[anchor=east] (sum) at (cyl.west) {\LARGE $\displaystyle{\sum_{i \in I_h}}$};
        \node (morph) at (-6,0){
            \begin{tikzpicture}
                \node[circle, inner sep=0, minimum size=7mm, draw] (fmorph) at (0,0) {\Large $f'$};
                \draw[mid] (fmorph) -- ++(0,3) node[anchor=north east] {\Large $X_2$};
                \draw[mid={<}{0.5}] (fmorph) -- ++(0,-3) node[anchor=south east] {\Large $\phi_h(X_1)$};
            \end{tikzpicture}
        };
        \draw[{|[scale=1.5]}-{>[scale=1.5]}] (morph.east) -- (sum.west);
    \end{tikzpicture}
\begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        \def\rz{9}
        \node (cyl) at (0,0) {
            
            \begin{tikzpicture}

                % Red cylinder
                \draw[red] (-\rx,0) -- ++(0,\rz);
                \draw[red] (\rx,0) -- ++(0,\rz);
                \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[red] (-\rx,0) arc (180:360:\rx cm and \ry cm);
                \draw[red] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm);
                
                % Purple cloaking circles
                \foreach \i in {1, 5}{
                    \draw[violet, dashed] (-\rx,\i/6*\rz) arc (180:0:\rx cm and \ry cm);
                    \draw[violet] (-\rx,\i/6*\rz) arc (180:360:\rx cm and \ry cm)
                        node[midway,fill=white] {};
                };
                
                \node[inner sep=0] (cyl_node) at (0, 0.5*\rz) {
                    \begin{tikzpicture}[yscale=0.5]
                        \node[circle, inner sep=0, minimum size=7mm, draw] (f) at (0,0.5*\rz) {\Large $f$};
                        \draw[mid={>}{0.35}] (f.west) .. controls ++(-1.5,-1.5) and ++(1.5,-1.5) .. (f.east) node[fill=white, anchor=center, midway] {} node[pos=0.1, xshift=-0.1cm, anchor=south] {\Large $j$};
                        \node[anchor=north] (tm) at ($(f) + (0,-3)$) {};
                        
                        \node[anchor=center] (q1) at ($(tm) + (0.5,0)$) {};
                        \node[anchor=center, fill=white, inner sep=1mm] (tup) at ($(tm) + (0,1)$) {};
                        \draw ($(tm) + (0.4,0)$) .. controls ++(0,1) and ++(0.25,0) .. (tup.east);
                        \draw[mid={<}{0.5}] ($(tm) + (-0.4,0)$) .. controls ++(0,1) and ++(-0.25,0) .. (tup.west) node[anchor=east, pos=0.75, xshift=-0.25cm] {\Large $i$};
                        \draw (q1.center) -- ++(240:1) node[anchor=center] (q2) {} -- ++(120:1) -- cycle;
                        
                        \node[ellipse, draw, anchor=center, violet, minimum width=2cm, minimum height=1.5cm] (circ) at ($(f) + (0,0)$) {};
                        
                        \foreach \i in {0,1}{
                            \node[anchor=center, fill=white, inner sep=1mm] at (circ.(\i*180-90) {};
                        };
                        
                        \draw (f) -- ++(0,3);
                        \draw[mid={<}{0.8}] (f) -- (tm.center);
                        \draw[mid={<}{0.5}] (q2.center) -- ++(0,-1) node (t1) {};
                    
                        \draw (t1.center) -- ++(300:1)
                                          -- ++(180:1)
                                          -- ++(60:1);
                        \node[anchor=center] (t2) at ($(t1.center) + sqrt(3)*(0,-1/2)$) {};
                        \draw (t2.center) -- ++(0,-3);
                            
                        \node[anchor=center] (t3) at ($(t2.center) + (-0.4,0)$) {};
                        \node[anchor=center] (t4) at ($(t2.center) + (0.4,0)$) {};
                        
                        \draw (t3.center) .. controls ++(0,-1) and ++(0.5,-0.25) .. (-\rx,-0.275*\rz);
                        \draw[mid={<}{0.55}] (t4.center) .. controls ++(0,-1) and ++(-0.5,-0.25) .. (\rx,-0.275*\rz) node[midway, anchor=north, yshift=-0.1cm] {\Large $k$};
                        \draw[dashed] (-\rx,-0.275*\rz) arc (180:0:\rx cm and \ry cm);
                        
                    \end{tikzpicture}

                };
                \node at (0,-\ry) (bot) {};
                \node at (0,\rz - \ry) (top) {};
                \draw[mid] (bot.center) node[anchor=south west] {\Large $X_1$} -- (cyl_node.south);
                \draw[mid] (cyl_node.north) -- (top.center) node[anchor=north west] {\Large $X_2$};
                
            \end{tikzpicture}
        };
        \node[anchor=east] (sum) at (cyl.west) {\LARGE $\displaystyle{\sum_{i,k \in I_h} \frac{d_i}{D}}$};
        
        \node[anchor=west] (sum2) at ($(sum.west) + (0,-1.5*\rz)$) {\LARGE $\displaystyle{\stackrel{(1)}{=}\sum_{j \in I_h}\frac{d_k}{D}}$};
        
        \node[anchor=west] (cyl2) at (sum2.east) {
            \begin{tikzpicture}
                % Red cylinder
                \draw[red] (-\rx,0) -- ++(0,\rz);
                \draw[red] (\rx,0) -- ++(0,\rz);
                \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[red] (-\rx,0) arc (180:360:\rx cm and \ry cm);
                \draw[red] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm);
                
                % Purple cloaking circles
                \foreach \i in {1, 5}{
                    \draw[violet, dashed] (-\rx,\i/6*\rz) arc (180:0:\rx cm and \ry cm);
                    \draw[violet] (-\rx,\i/6*\rz) arc (180:360:\rx cm and \ry cm)
                        node[anchor=center, midway,fill=white] {};
                };
                \draw[dashed] (-\rx,1/3*\rz) arc (180:0:\rx cm and \ry cm);
                \draw[mid={<}{0.75}] (-\rx,1/3*\rz) arc (180:360:\rx cm and \ry cm)
                    node[anchor=center, midway,fill=white] {}
                    node[anchor=south, pos=0.75] {\Large $k$};
                \node[circle, anchor=center, inner sep=0, minimum size=7mm, draw] (cyl_node2) at (0,0.6*\rz) {\Large $f$};
                \draw[mid={>}{0.35}] (cyl_node2.west) .. controls ++(-1.5,-1.5) and ++(1.5,-1.5) .. (cyl_node2.east) node[fill=white, anchor=center, midway] {} node[pos=0.1, xshift=-0.1cm, anchor=south] {\Large $j$};
                
                \node[anchor=center] at (0,-\ry) (bot2) {};
                \node[anchor=center] at (0,\rz - \ry) (top2) {};
                \draw[mid] (bot2.center) node[anchor=south west] {\Large $X_1$} -- (cyl_node2.south);
                \draw[mid={>}{0.65}] (cyl_node2.north) -- (top2.center) node[anchor=north west] {\Large $X_2$};
                
            \end{tikzpicture}
        };
        \node[anchor=west] (equal) at ($(cyl2.east) + (0.5,0)$) {\LARGE $\displaystyle{\stackrel{(2)}{=}}$};
        \node[anchor=west] (cyl3) at ($(equal.east) + (0.5,0)$) {
            \begin{tikzpicture}
                
                % Red cylinder
                \draw[red] (-\rx,0) -- ++(0,\rz);
                \draw[red] (\rx,0) -- ++(0,\rz);
                \draw[red, dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[red] (-\rx,0) arc (180:360:\rx cm and \ry cm);
                \draw[red] (-\rx, \rz) arc (180:-180:\rx cm and \ry cm);
                
                % Purple cloaking circles
                \foreach \i in {1, 5}{
                    \draw[violet, dashed] (-\rx,\i/6*\rz) arc (180:0:\rx cm and \ry cm);
                    \draw[violet] (-\rx,\i/6*\rz) arc (180:360:\rx cm and \ry cm)
                        node[anchor=center, midway,fill=white] {};
                };
                \draw[dashed] (-\rx,0.45*\rz) arc (180:0:\rx cm and \ry cm);
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=7mm, 
                      draw] 
                      (cyl_node3) at (0,0.5*\rz) {\Large $f$};
                \node[anchor=center] at (0,-\ry) (bot3) {};
                \node[anchor=center] at (0,\rz - \ry) (top3) {};
                \draw[mid] (bot3.center) node[anchor=south west] {\Large $X_1$} -- (cyl_node3.south);
                \draw (cyl_node3.west) .. controls ++(-1,-0.5) and ++(0.25,-0.25) .. (-\rx,0.45*\rz);
                \draw[mid={<}{0.45}] (cyl_node3.east) .. controls ++(1,-0.5) and ++(-0.25,-0.25) .. (\rx,0.45*\rz)
                    node[anchor=north, midway] {\Large $j$};
                \draw[mid={>}{0.75}] (cyl_node3.north) -- (top2.center) node[anchor=north west] {\Large $X_2$};
            \end{tikzpicture}
        };
    \end{tikzpicture}
\begin{tikzpicture}
        \node[anchor=center] (fog) at (0,0) {\LARGE $\displaystyle{F \circ G (f') = \sum_{i,j \in I_h} \frac{d_j}{D}}$};
        \node[anchor=west] (expr1) at (fog.east) {
            \begin{tikzpicture}
            
                % bottom triangle
                \node[anchor=center] (mid) at (0,0) {};
                \node[anchor=center] (bot1) at ($(mid) + sqrt(3)*(0,-0.5)$) {};
                \draw (mid.center) -- ++(0:0.5*\a)
                                   -- ++(240:\a)
                                   -- ++(120:\a)
                                   -- cycle;
                
                % top triangle
                \node[anchor=center] (tip) at ($(mid) + sqrt(3)*(0,0.5) + (0,1.5)$) {};
                \node[anchor=center] (bot2) at ($(tip) + sqrt(3)*(0,-0.5)$) {};
                \draw (tip.center) -- ++(300:\a)
                    -- ++(180:\a)
                    -- ++(60:\a);
                
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=7mm, 
                      draw] 
                      (f_prime) at ($(tip) + (0,1)$) {\Large $f'$};
                
                \draw[mid={<}{0.8}] ($(mid.center) + (-0.4,0)$) arc (180:0:0.4) node[anchor=center, midway, fill=white] {}; 
                \draw[mid={>}{0.8}] ($(bot2.center) + (-0.4,0)$) arc (-180:0:0.4) node[anchor=center, midway, fill=white] {};
                \node[ellipse, 
                      anchor=center,
                      draw, 
                      violet, 
                      minimum width=2cm,
                      minimum height=3.5cm]
                      (circ1) at ($(f_prime.south)!1!(tip.center)$) {};
                
                \foreach \i in {90,270}{
                    \node[anchor=center, fill=white] at (circ1.\i) {};
                };
                
                \draw (mid.center) -- (bot2.center);
                \draw (tip.center) -- (f_prime.south);
                \draw[mid] (f_prime.north) -- ++(0,1.5) node[anchor=north west] {\Large $X_2$};
                \draw[mid={<}{0.5}] (bot1.center) -- ++(0,-1.5) node[anchor=south west] {\Large $\phi_h(X_1)$};
            \end{tikzpicture}
        };
        \node[anchor=west] (eq1) at ($(expr1.east) + (0,0)$) {\LARGE $\displaystyle{\stackrel{(1)}{=}}$};
        \node[anchor=west] (expr2) at ($(eq1.east) + (0.5,0)$){
            \begin{tikzpicture}
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=7mm, 
                      draw] 
                      (f_prime2) at (0,0) {\Large $f'$};
                \node[ellipse,
                      anchor=center,
                      draw,
                      violet,
                      minimum width=1.5cm,
                      minimum height=1.5cm]
                      (circ2) at (0,0) {};
                \foreach \i in {90,270}{
                    \node[anchor=center, fill=white] at (circ2.\i) {};
                };
                \draw[mid] (f_prime2.north) -- ++(0,2) node[anchor=north west] {\Large $X_2$};
                \draw[mid={<}{0.5}] (f_prime2.south) -- ++(0,-2) node[anchor=south west] {\Large $\phi_h(X_1)$};
            \end{tikzpicture}
        };
        \node[anchor=east] (eq2) at ($(expr1.west) + (2,-7)$) {\LARGE $\displaystyle{\stackrel{(2)}{=}}$};
        \node[anchor=west] (expr3) at ($(eq2.east) + (0.5,0)$){
            \begin{tikzpicture}
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=7mm, 
                      draw] 
                      (f_prime3) at (0,0) {\Large $f'$};
                \draw[mid] (f_prime3.north) -- ++(0,2) node[anchor=north west] {\Large $X_2$};
                \draw[mid={<}{0.5}] (f_prime3.south) -- ++(0,-2) node[anchor=south west] {\Large $\phi_h(X_1)$};
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \draw[dashed] (-\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid] (-\rx,0) arc (180:360:\rx cm and \ry cm) node[midway, anchor=north west, yshift=-2mm] {\Large $g$};
    
        \draw[dashed] (2*\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid] (2*\rx,0) arc (180:360:\rx cm and \ry cm) node[midway, anchor=north west, yshift=-2mm] {\Large $h$};

        \draw (0.5*\rx,4*\rx) arc (180:0:\rx cm and \ry cm);
        \draw[mid] (0.5*\rx,4*\rx) arc (180:360:\rx cm and \ry cm) node[midway, anchor=north west, yshift=-2mm] {\Large $gh$};
            
        \draw (\rx,0) arc (180:0:0.5*\rx);
        \draw (-\rx,0) .. controls ++(0,3) and ++(0,-3) .. (0.5*\rx,4*\rx);
        \draw (4*\rx,0) .. controls ++(0,3) and ++(0,-3) .. (2.5*\rx,4*\rx);
    \end{tikzpicture}
\begin{tikzpicture}
   
        \def\rx{2}
        \def\ry{0.5}
        
        % Leftmost bottom boundary circle; "input 1"
        \draw[dashed, red] (-\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid={>}{0.75}, red] (-\rx,0) arc (180:360:\rx cm and \ry cm) 
            node[pos=0.75, anchor=north, red] {\Large $g$}
            node[midway, anchor=center, fill=red, minimum size=2mm, inner sep=0, circle] (red_in1) {}
            node[pos=0.25, anchor=center] (black_in1) {};
    
        % Rightmost bottom boundary circle; "input 2"
        \draw[dashed, red] (2*\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid={>}{0.75}, red] (2*\rx,0) arc (180:360:\rx cm and \ry cm) 
            node[pos=0.75, anchor=north, red] {\Large $h$}
            node[midway, anchor=center, fill=red, minimum size=2mm, inner sep=0, circle] (red_in2) {}
            node[pos=0.25, anchor=center] (black_in2) {};
            
        % Top boundary circle; "output"
        \draw[red] (0.5*\rx,4*\rx) arc (180:0:\rx cm and \ry cm)
            node[pos=0.75, anchor=south, red] {\Large $h^{-1} g^{-1}$};
        \draw[mid={<}{0.25}, red] (0.5*\rx,4*\rx) arc (180:360:\rx cm and \ry cm)
            node[midway, anchor=center, fill=red, minimum size=2mm, inner sep=0, circle] (red_out) {}
            node[anchor=center, pos=0.75] (black_out) {};
            
        % Path connecting the two input circles; "in-seam" of the pants
        % Also creating 6 nodes that we'll use for drawing paths
        \draw (\rx,0) arc (180:0:0.5*\rx)
            \foreach \i in {1,2,3,4,5,6}{
                node[anchor=center, pos=\i*1/7] (in_seam_node\i) {}
            };
            
        % Setting up all of the vertices of the black graph
        \node[anchor=center, circle, fill=black, minimum size=2mm, inner sep=0,] (MID) at ($(red_out) + (0,-2.5*\rx)$) {};
        \node[anchor=center, circle, fill=black, minimum size=2mm, inner sep=0,] (BL) at ($(MID) + (-2.75,0)$) {};
        \node[anchor=center, circle, fill=black, minimum size=2mm, inner sep=0,] (TL) at ($(MID) + (-2,2.5)$) {};
        \node[anchor=center, circle, fill=black, minimum size=2mm, inner sep=0,] (BR) at ($(MID) + (1.5,0)$) {};
        \node[anchor=center, circle, fill=black, minimum size=2mm, inner sep=0,] (TR) at ($(MID) + (2,2)$) {};
        
        % Left\right paths connecting the left\right inputs to the output circle; 
        % "out-seams" of the pants, along with some nodes that we'll use later
        \draw (-\rx,0) .. controls ++(0,3) and ++(0,-3) .. (0.5*\rx,4*\rx)
            node[anchor=center, pos=0.15] (left_seam1) {} % The lower left cloaking circle
            node[anchor=center, pos=0.35] (left_seam2) {} % A red edge going around, down and left
            node[anchor=center, pos=0.55] (left_seam3) {} % A black edge going around and down
            node[anchor=center, pos=0.65] (left_seam4) {} % A black edge going around and right
            node[anchor=center, pos=0.75] (left_seam5) {} % A red edge going around, down and right
            node[anchor=center, pos=0.85] (left_seam6) {};% The upper cloaking circle
        
        \draw (4*\rx,0) .. controls ++(0,3) and ++(0,-3) .. (2.5*\rx,4*\rx)
            node[anchor=center, pos=0.15] (right_seam1) {} 
            node[anchor=center, pos=0.35] (right_seam2) {} 
            node[anchor=center, pos=0.55] (right_seam3) {} 
            node[anchor=center, pos=0.65] (right_seam4) {} 
            node[anchor=center, pos=0.75] (right_seam5) {} 
            node[anchor=center, pos=0.85] (right_seam6) {};
        
        % The purple cloaking circles near each of the boundary circles; input\output "cuffs" of the pants
        \draw[violet, dashed] (right_seam1.center) .. controls ++(-1,0.5) and ++(0,0.5) .. (in_seam_node6.center);
        \draw[violet] (in_seam_node6.center) .. controls ++(0.5,0.5) and ++(-1,-0.5) .. (right_seam1.center)
            node[anchor=center, fill=white, pos=0.29] {};
        \draw[violet, dashed] (left_seam1.center) .. controls ++(1,0.5) and ++(0,0.5) .. (in_seam_node1.center);
        \draw[violet] (in_seam_node1.center) .. controls ++(-0.5,0.5) and ++(1,-0.5) .. (left_seam1.center)
            node[anchor=center, fill=white, pos=0.76] {};
        \draw[violet, dashed] (left_seam6.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam6.center);
        \draw[violet] (left_seam6.center) .. controls ++(0,-4/3*\ry) and ++(0,-4/3*\ry) .. (right_seam6.center)
            node[anchor=center, fill=white, pos=0.81] {};
        
        % Drawing the black graph's edges. 
        % Starting first with the simpler edges that do not wrap around the pair of pants
        \draw[mid={>}{0.75}] (black_in1.center) to[bend left=15] (BL.center);
        \draw[mid={>}{0.5}] (BL.center) to[bend left=10] (TL.center);
        \draw[mid={>}{0.75}] (BL.center) to[bend left=0] (MID.center);
        \draw[mid={<}{0.5}] (MID.center) to[bend left=0] (BR.center);
        \draw[mid={>}{0.75}] (black_in2.center) to[bend right=15] (BR.center);
        \draw[mid={>}{0.5}] (BR.center) to[bend right=10] (TR.center);
        \draw[mid={<}{0.5}] (TR.center) to[bend right=10] (black_out.center);
        
        % Now for the more complicated edges
        \draw[mid={<}{0.75}] (TL.center) .. controls ++(-0.75,-0.75) and ++(0.5,-0.25) .. (left_seam3.center);
        \draw[dashed] (left_seam3.center) .. controls ++(1,1) and ++(0,2) .. (in_seam_node3.center);
        \draw[mid={>}{0.25}] (MID.center) .. controls ++(0,-0.5) and ++(-0.5,0.5) .. (in_seam_node3.center);
        
        \draw (TL.center) .. controls ++(-0.5,-0.25) and ++(0.1,-0.1) .. (left_seam4.center);
        \draw[dashed] (left_seam4.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam4.center);
        \draw[mid={<}{0.5}] (TR.center) .. controls ++(0.25,0.5) and ++(0,-0.5) .. (right_seam4.center);
        
        % Drawing the red graph's edges (the interior edges of the triangulation)
        % Again starting with those that don't loop around the pair of pants
        \draw[red, mid] (red_out.270) .. controls ++(0,-2) and ++(0,2) .. (red_in1)
            node[red, anchor=south east, pos=0.5] { $g$};
        \draw[red, mid={<}{0.325}] (red_out.330) .. controls ++(1,-4) and ++(0,2) .. (red_in2)
            node[red, anchor=west, pos=0.2, xshift=-0.5mm] { $h^{-1}g^{-1}$};
        
        % Now for the more complicated ones
        \draw[red] (red_out.210) .. controls ++(-1,0) and ++(0,-0.5) .. (left_seam5.center);
        \draw[red, dashed] (left_seam5.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam5.center);
        \draw[red, mid={>}{0.65}] (red_in2.70) .. controls ++(0,4) and ++(-0.25,-1) .. (right_seam5.center)
            node[red, anchor=west, pos=0.4] { $e$};
            
        \draw[red, mid={>}{0.85}] (red_out.240) .. controls ++(-1,-3) and ++(1,0.25) .. (left_seam2.center)
            node[red, anchor=north, pos=0.8] {$e$};;
        \draw[red, dashed] (left_seam2.center) .. controls ++(1,-1) and ++(-0.25,1) .. (in_seam_node2.center);
        \draw[red] (red_in1.30) .. controls ++(1,1) and ++(-0.5,0.5) .. (in_seam_node2.center);
            
        \draw[red, mid={<}{0.7}] (red_in1.60) .. controls ++(1,2) and ++(-0.25,2) .. (in_seam_node4.center)
            node[red, anchor=south, pos=0.5] { $e$};;
        \draw[red, dashed] (in_seam_node4.center) .. controls ++(0.25,2) and ++(-2,0) .. (right_seam3.center);
        \draw[red, mid] (red_in2.50) .. controls ++(0.75,4) and ++(0.25,-0.5) .. (right_seam3.center);
        
        \draw[red] (red_in2.30) .. controls ++(1,4) and ++(0.25, -0.5) .. (right_seam2.center);
        \draw[red, dashed] (right_seam2.center) .. controls ++(-2,0) and ++(0.25,1.5) .. (in_seam_node5.center);
        \draw[red, mid] (in_seam_node5.center) .. controls ++(0.75,1) and ++(0.25,-3) .. (red_out.300)
            node[red, anchor=east, pos=0.65] { $g^{-1}$};
        
    \end{tikzpicture}
\begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        
        % Leftmost bottom boundary circle; "input 1"
        \draw[dashed, red] (-\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid={>}{0.75}, red] (-\rx,0) arc (180:360:\rx cm and \ry cm) 
            node[pos=0.75, anchor=north, red] {\Large $g$}
            node[pos=0.5, anchor=center] (black_in1) {};
    
        % Rightmost bottom boundary circle; "input 2"
        \draw[dashed, red] (2*\rx,0) arc (180:0:\rx cm and \ry cm);
        \draw[mid={>}{0.75}, red] (2*\rx,0) arc (180:360:\rx cm and \ry cm) 
            node[pos=0.75, anchor=north, red] {\Large $h$}
            node[pos=0.5, anchor=center] (black_in2) {};
            
        % Top boundary circle; "output"
        \draw[red] (0.5*\rx,4*\rx) arc (180:0:\rx cm and \ry cm)
            node[pos=0.75, anchor=south, red] {\Large $h^{-1} g^{-1}$};
        \draw[mid={<}{0.25}, red] (0.5*\rx,4*\rx) arc (180:360:\rx cm and \ry cm)
            node[anchor=center, pos=0.5] (black_out) {};
            
        % Path connecting the two input circles; "in-seam" of the pants
        % Also creating 6 nodes that we'll use for drawing paths
        \draw (\rx,0) arc (180:0:0.5*\rx)
            \foreach \i in {1,2,3}{
                node[anchor=center, pos=\i*1/4] (in_seam_node\i) {}
            };
    
        % Left\right paths connecting the left\right inputs to the output circle; 
        % "out-seams" of the pants, along with some nodes that we'll use later
        \draw (-\rx,0) .. controls ++(0,3) and ++(0,-3) .. (0.5*\rx,4*\rx)
            node[anchor=center, pos=0.15] (left_seam1) {}
            node[anchor=center, pos=0.35] (left_seam2) {}
            node[anchor=center, pos=0.65] (left_seam3) {}
            node[anchor=center, pos=0.85] (left_seam4) {};
        
        \draw (4*\rx,0) .. controls ++(0,3) and ++(0,-3) .. (2.5*\rx,4*\rx)
            node[anchor=center, pos=0.15] (right_seam1) {} 
            node[anchor=center, pos=0.50] (right_seam2) {} 
            node[anchor=center, pos=0.85] (right_seam3) {};
        
        % The purple cloaking circles near each of the boundary circles; input\output "cuffs" of the pants
        \draw[violet, dashed] (right_seam1.center) .. controls ++(-1,0.5) and ++(0,0.5) .. (in_seam_node3.center);
        \draw[violet] (in_seam_node3.center) .. controls ++(0.5,0.5) and ++(-1,-0.5) .. (right_seam1.center)
            node[anchor=center, fill=white, pos=0.51] {};
        \draw[violet, dashed] (left_seam1.center) .. controls ++(1,0.5) and ++(0,0.5) .. (in_seam_node1.center);
        \draw[violet] (in_seam_node1.center) .. controls ++(-0.5,0.5) and ++(1,-0.5) .. (left_seam1.center)
            node[anchor=center, fill=white, pos=0.51] {};
        \draw[violet, dashed] (left_seam4.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam3.center);
        \draw[violet] (left_seam4.center) .. controls ++(0,-4/3*\ry) and ++(0,-4/3*\ry) .. (right_seam3.center)
            node[anchor=center, fill=white, pos=0.51] {};
            
        % A bit of a weird way to position this node, but it works ¯\_(ツ)_/¯
        \node[circle, 
          fill=black,
          inner sep=0, 
          minimum size=2mm]
          (mid_node) at (barycentric cs:black_in1=0.5,black_in2=0.5,black_out=1) {};
        
        % Drawing the  edges of the black graph, starting with those that
        % do not wrap around the pair of pants
        \draw[mid] (black_in1.center) to[bend left] (mid_node.210);
        \draw[mid] (black_in2.center) to[bend right] (mid_node.330);
        \draw[mid={>}{0.65}] (mid_node.90) to[bend right=5] (black_out.center); 
        
        % Now for the edges that wrap around the pants
        \draw (mid_node.270) .. controls ++(-0.5,-0.5) and ++(0.5,1) .. (in_seam_node2.center);
        \draw[dashed] (in_seam_node2.center) .. controls ++(-1,2) and ++(1,0) .. (left_seam2.center);
        \draw[mid] (mid_node.180) .. controls ++(-2,0) and ++(0.25,-0.5) .. (left_seam2.center)
            node[anchor=south, pos=0.5] {\Large $j$};
            
        \draw[mid] (mid_node.30) .. controls ++(1,2) and ++(-2,-0.5) .. (right_seam2.center)
            node[anchor=north east, pos=0.5] {\Large $i$};
        \draw[dashed] (right_seam2.center) .. controls ++(-0.5,1) and ++(0.5,1) .. (left_seam3.center);
        \draw (left_seam3.center) .. controls ++(0.5,-1) and ++(-1,2) .. (mid_node.150);
        
    \end{tikzpicture}
\begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        \node (pants) at (0,0) {

            \begin{tikzpicture}
                
                % Leftmost bottom boundary circle; "input 1"
                \draw[dashed, red] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[mid={>}{0.75}, red] (-\rx,0) arc (180:360:\rx cm and \ry cm)
                    node[pos=0.5, anchor=center] (black_in1) {};
            
                % Rightmost bottom boundary circle; "input 2"
                \draw[dashed, red] (2*\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[mid={>}{0.75}, red] (2*\rx,0) arc (180:360:\rx cm and \ry cm)
                    node[pos=0.5, anchor=center] (black_in2) {};
                    
                % Top boundary circle; "output"
                \draw[red] (0.5*\rx,4*\rx) arc (180:0:\rx cm and \ry cm);;
                \draw[mid={<}{0.25}, red] (0.5*\rx,4*\rx) arc (180:360:\rx cm and \ry cm)
                    node[anchor=center, pos=0.5] (black_out) {};
                
                % In what follows, many of these nodes are unused for this
                % figure. They are only here because I copied them directly
                % from the figure lemma_65_part2.tex with no change.
                
                % If this is cause for confusion, please let me (Adrien)
                % know, and I can clean up the code for you.
                \draw (\rx,0) arc (180:0:0.5*\rx)
                    \foreach \i in {1,2,3}{
                        node[anchor=center, pos=\i*1/4] (in_seam_node\i) {}
                    };
            
                % Left\right paths connecting the left\right inputs to the output circle; 
                % "out-seams" of the pants, along with some nodes that we'll use later
                \draw (-\rx,0) .. controls ++(0,3) and ++(0,-3) .. (0.5*\rx,4*\rx)
                    node[anchor=center, pos=0.15] (left_seam1) {}
                    node[anchor=center, pos=0.35] (left_seam2) {}
                    node[anchor=center, pos=0.65] (left_seam3) {}
                    node[anchor=center, pos=0.85] (left_seam4) {};
                
                \draw (4*\rx,0) .. controls ++(0,3) and ++(0,-3) .. (2.5*\rx,4*\rx)
                    node[anchor=center, pos=0.15] (right_seam1) {} 
                    node[anchor=center, pos=0.50] (right_seam2) {} 
                    node[anchor=center, pos=0.85] (right_seam3) {};
                
                % The purple cloaking circles near each of the boundary circles; input\output "cuffs" of the pants
                \draw[violet, dashed] (right_seam1.center) .. controls ++(-1,0.5) and ++(0,0.5) .. (in_seam_node3.center);
                \draw[violet] (in_seam_node3.center) .. controls ++(0.5,0.5) and ++(-1,-0.5) .. (right_seam1.center)
                    node[anchor=center, fill=white, pos=0.51] {};
                \draw[violet, dashed] (left_seam1.center) .. controls ++(1,0.5) and ++(0,0.5) .. (in_seam_node1.center);
                \draw[violet] (in_seam_node1.center) .. controls ++(-0.5,0.5) and ++(1,-0.5) .. (left_seam1.center)
                    node[anchor=center, fill=white, pos=0.51] {};
                \draw[violet, dashed] (left_seam4.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam3.center);
                \draw[violet] (left_seam4.center) .. controls ++(0,-4/3*\ry) and ++(0,-4/3*\ry) .. (right_seam3.center)
                    node[anchor=center, fill=white, pos=0.51] {};
                    
                % A bit of a weird way to position this node, but it works ¯\_(ツ)_/¯
                \node[circle, 
                  fill=black,
                  inner sep=0, 
                  minimum size=2mm]
                  (mid_node) at (barycentric cs:black_in1=0.5,black_in2=0.5,black_out=1) {};
                
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=5mm, 
                      draw] 
                      (alpha1) at ($(mid_node.center) + (1,1.75)$) {\Large $\alpha$};
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=5mm, 
                      draw] 
                      (alpha2) at ($(mid_node.center) + (-1,1.75)$) {\Large $\alpha$};
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=5mm, 
                      draw] 
                      (beta1) at ($(mid_node.center) + (0.25,-1.5)$) {\Large $\beta$};
                \node[fill=white,
                      circle, 
                      anchor=center, 
                      inner sep=0, 
                      minimum size=5mm, 
                      draw] 
                      (beta2) at ($(mid_node.center) + (-2.5,-0.5)$) {\Large $\beta$};

                \draw[mid] (mid_node.30) to[bend right] 
                    node[anchor=west, pos=0.5] {\Large $i$} 
                    (alpha1.270);
                \draw (alpha1.150) to[bend right] 
                    node[anchor=center, fill=white, pos=0.45] {} 
                    node[anchor=south, pos=0.15] {\Large $k$}
                    (alpha2.30);
                \draw (mid_node.150) to[bend left] (alpha2.270);
                
                \draw[mid] (mid_node.180) to[bend right=15]
                    node[anchor=south, pos=0.75] {\Large $j$}
                    (beta2.30);
                \draw (beta2.270) to[bend right=45]
                    node[fill=white, anchor=center, pos=0.275] {}
                    node[anchor=north, pos=0.85] {\Large $l$}
                    (beta1.220);
                \draw (mid_node.180) to[bend left] (beta1.90);
                      
                \draw[mid] (black_in1.center) to[bend left] (mid_node.210);
                \draw[mid] (black_in2.center) to[bend right] (mid_node.330);
                \draw[mid={>}{0.65}] (mid_node.90) to[bend right=5] (black_out.center);
            \end{tikzpicture}
        };
        \node[anchor=east] (sum) at (pants.west) {\LARGE $\displaystyle{\sum_{k,l \in I_{e}}d_k d_l}$};
    \end{tikzpicture}
\begin{tikzpicture}
        \def\rx{2}
        \def\ry{0.5}
        \node (pants) at (0,0) {

            \begin{tikzpicture}
                
                % Leftmost bottom boundary circle; "input 1"
                \draw[dashed, red] (-\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[mid={>}{0.75}, red] (-\rx,0) arc (180:360:\rx cm and \ry cm)
                    node[pos=0.5, anchor=center] (black_in1) {};
            
                % Rightmost bottom boundary circle; "input 2"
                \draw[dashed, red] (2*\rx,0) arc (180:0:\rx cm and \ry cm);
                \draw[mid={>}{0.75}, red] (2*\rx,0) arc (180:360:\rx cm and \ry cm)
                    node[pos=0.5, anchor=center] (black_in2) {};
                    
                % Top boundary circle; "output"
                \draw[red] (0.5*\rx,4*\rx) arc (180:0:\rx cm and \ry cm);;
                \draw[mid={<}{0.25}, red] (0.5*\rx,4*\rx) arc (180:360:\rx cm and \ry cm)
                    node[anchor=center, pos=0.5] (black_out) {};
                
                % In what follows, many of these nodes are unused for this
                % figure. They are only here because I copied them directly
                % from the figure lemma_65_part2.tex with no change.
                
                % If this is cause for confusion, please let me (Adrien)
                % know, and I can clean up the code for you.
                \draw (\rx,0) arc (180:0:0.5*\rx)
                    \foreach \i in {1,2,3}{
                        node[anchor=center, pos=\i*1/4] (in_seam_node\i) {}
                    };
            
                % Left\right paths connecting the left\right inputs to the output circle; 
                % "out-seams" of the pants, along with some nodes that we'll use later
                \draw (-\rx,0) .. controls ++(0,3) and ++(0,-3) .. (0.5*\rx,4*\rx)
                    node[anchor=center, pos=0.15] (left_seam1) {}
                    node[anchor=center, pos=0.35] (left_seam2) {}
                    node[anchor=center, pos=0.65] (left_seam3) {}
                    node[anchor=center, pos=0.85] (left_seam4) {};
                
                \draw (4*\rx,0) .. controls ++(0,3) and ++(0,-3) .. (2.5*\rx,4*\rx)
                    node[anchor=center, pos=0.15] (right_seam1) {} 
                    node[anchor=center, pos=0.50] (right_seam2) {} 
                    node[anchor=center, pos=0.85] (right_seam3) {};
                
                % The purple cloaking circles near each of the boundary circles; input\output "cuffs" of the pants
                \draw[violet, dashed] (left_seam1.center) .. controls ++(1,0.5) and ++(0,0.5) .. (in_seam_node1.center);
                \draw[violet] (in_seam_node1.center) .. controls ++(-0.5,0.5) and ++(1,-0.5) .. (left_seam1.center)
                    node[anchor=center, fill=white, pos=0.51] {};
                \draw[violet, dashed] (left_seam4.center) .. controls ++(0,4/3*\ry) and ++(0,4/3*\ry) .. (right_seam3.center);
                \draw[violet] (left_seam4.center) .. controls ++(0,-4/3*\ry) and ++(0,-4/3*\ry) .. (right_seam3.center)
                    node[anchor=center, fill=white, pos=0.51] {};
                    
                % A bit of a weird way to position this node, but it works ¯\_(ツ)_/¯
                \node[circle, 
                      fill=black,
                      inner sep=0, 
                      minimum size=2mm]
                      (mid_node) at (barycentric cs:black_in1=0.5,black_in2=0.5,black_out=1) {};
                 
                \node[circle,
                      violet,
                      draw,
                      inner sep=0,
                      minimum size=2cm,
                      anchor=center]
                      (circ) at (mid_node.center) {};
                
                \foreach \i in {87,207,330}{
                    \node[anchor=center, fill=white] at (circ.\i) {};
                };

                \draw[mid] (black_in1.center) to[bend left] (mid_node.210);
                \draw[mid] (black_in2.center) to[bend right] (mid_node.330);
                \draw[mid={>}{0.65}] (mid_node.90) to[bend right=5] (black_out.center);
            \end{tikzpicture}
        };
    \end{tikzpicture}
\begin{tikzpicture}
        \def\d{12cm}
        \def\r{6cm}
        \node[circle, inner sep=0, minimum size=\d] (circ) at (0,0) {};
        \foreach \i in {0,45,90,135,180,225,270,315}{
            \node[circle, fill=red, inner sep=0, minimum size=2mm] (v\i) at (circ.\i+22.5) {};
        };
        \draw[mid, red] (v45) -- (v90)
            node[red, anchor=south, pos=0.55, yshift=1mm] {\Large $\alpha$}
            node[anchor=center, pos=0.65] (black60) {};
        \draw[mid, red] (v90) -- (v135)
            node[red, anchor=south east, pos=0.55] {\Large $\beta$}
            node[anchor=center, pos=0.55] (black120) {};
        \draw[mid, red] (v180) -- (v135)
            node[red, anchor=east, pos=0.55] {\Large $\alpha^{-1}$}
            node[anchor=center, pos=0.65] (black150) {};
        \draw[mid, red] (v225) -- (v180)
            node[red, anchor=north east, pos=0.55] {\Large $\beta^{-1}$}
            node[anchor=center, pos=0.75] (black210) {};
        \draw[mid, red] (v225) -- (v270)
            node[red, anchor=north, pos=0.55, yshift=-1mm] {\Large $\gamma$}
            node[anchor=center, pos=0.65] (black250) {};
        \draw[mid, red] (v270) -- (v315)
            node[red, anchor=north west, pos=0.55] {\Large $\delta$}
            node[anchor=center, pos=0.6] (black300) {};
        \draw[mid, red] (v0) -- (v315)
            node[red, anchor=west, pos=0.55] {\Large $\gamma^{-1}$}
            node[anchor=center, pos=0.3] (black330) {};
        \draw[mid, red] (v45) -- (v0)
            node[red, anchor=south west, pos=0.55] {\Large $\delta^{-1}$}
            node[anchor=center, pos=0.6] (black30) {};
        
        % Using the "let" operation to extract x and y coords for the vertices of the
        % triangulation lying on the boundary circles interior to the octagon
        \draw let
            \p1 = (v45),
            \p2 = (v0),
            \p3 = (v90),
            \p4 = (v135)
        in
            node[circle, 
                 fill=red, 
                 inner sep=0, 
                 minimum size=2mm,
                 label={[text=red, font=\Large, yshift=-1cm]$b_3$}] 
                 (b3) at (\x1,\y2) {}
            node[circle, 
                 fill=red, 
                 inner sep=0, 
                 minimum size=2mm,
                 label={[text=red, font=\Large, yshift=-1cm]$b_2$}] (b2) at (\x3,\y4) {};
        
        % Drawing the boundary circles
        \draw[red] (v225.center) .. controls ++(1.85,1.5) and ++(-1.5,2) .. (v225.center)
            node[anchor=center, pos=0.5, 
            label={[text=red, font=\Large, yshift=-1cm]$b_1$}] (bound1) {};
        \node[circle, draw, anchor=90, red, inner sep=0, minimum size=1cm] (bound2) at (b2.center) {};
        \node[circle, draw, anchor=90, red, inner sep=0, minimum size=1cm] (bound3) at (b3.center) {};
        
        % Drawing the interior edges of the triangulation
        \draw[red] (v90.300) to[bend left=10] (b2.90);
        \draw[red] (v45.210) to[bend left=0] (b2.45);
        \draw[red] (v135.0) to[bend left=10] (b2.135);
        \draw[red] (v180.45) .. controls ++(1,1) and ++(-1.5,-0.25) .. (b2.180);
        \draw[red] (v225.center) .. controls ++(-1,1) and ++(-2.5,-1) .. (b2.180);
        \draw[red] (v225.center) .. controls ++(2.45,1.25) and ++(-2.25,-1) .. (b2.180);
        \draw[red] (v225.30) .. controls ++(2.5,1) and ++(2.5,-1) .. (b2.0);
        \draw[red] (b2.45) to[bend left=10] (b3.135);
        \draw[red, rounded corners=0.1] (b2.0) .. controls ++(1,0) and ++(-2.5,0) .. ($(b3) + (0,-1.5)$)
            .. controls ++(1,0) and ++(1,0) .. (b3.center);
        \draw[red] (v45.270) to[bend left=5] (b3.90);
        \draw[red] (v0.center) .. controls ++(-1,0) and ++(0.5,0.5) .. (b3.60);
        \draw[red] (v315.center) .. controls ++(-1,1) and ++(1.5,0.5) .. (b3.45);
        \draw[red] (v270.90) .. controls ++(-0.25,1) and ++(2.5,0.25) .. (b3.30);
        \draw[red] (v225.15) ..controls ++(2,0.5) and ++(2.5,0) ..(b3.15);
        
        % Drawing the partial cloaking around all vertices except for (v225)
        \foreach \i in {0,45,90,135,180,270,315}{
            \centerarc[violet](v\i)(\i-90:\i-225:0.5cm);
        };
        % Treating the partial cloaking circle around (v225) separately
        % as well as the cloaking circles around the two interior boundary components
        \draw[violet] ($(v225.center) + (1.5,0)$) arc (0:135:1.5cm)
            node[anchor=center, fill=white, pos=0.64] {};
        \node[violet,
              draw,
              circle,
              inner sep=0,
              anchor=center,
              minimum size=1.5cm] (bc2) at (bound2.center) {};
        \node[violet,
              draw,
              circle,
              inner sep=0,
              anchor=center,
              minimum size=1.5cm] (bc3) at (bound3.center) {};
        \node[anchor=center, fill=white] at (bc2.273) {};
        \node[anchor=center, fill=white] at (bc3.180) {};

        % Inserting vertices for the black string-net graph.
        % Syntax is index/angle from center (offset by 45 degrees)/fraction of radius away from center
        \foreach \i/\a/\t in {
                    1/90/0.775, 
                    2/55/0.75, 
                    3/30/0.6, 
                    4/0/0.775, 
                    5/125/0.8, 
                    6/35/0.3, 
                    7/325/0.825, 
                    8/160/0.8125, 
                    9/170/0.6, 
                    10/180/0.3, 
                    11/275/0.2,
                    12/235/0.75,
                    13/285/0.75}
        {
            \node[fill=white,
                  circle, 
                  anchor=center,
                  align=center,
                  inner sep=0,
                  text width=5mm,
                  draw]
                  (phi\i) at ($(circ.center) + (\a+45:\t*\r)$) {$\phi_{\i}$};
        };
        
        % Drawing the black string-net edges.
        \draw[mid] (black60.center) to[bend right=10] 
            node[anchor=west, pos=0.65] {$z_{3}$} (phi2.90);
        \draw[mid] (black120.center) to[bend right=10] (phi1.150);
        \draw[mid={>}{0.75}] (phi2.180) to[bend right=10] 
            node[anchor=south, pos=0.65] {$z_{1}$} (phi1.30);
        \draw[mid={>}{0.75}] (phi1.270) to[bend right=10]
            node[anchor=south east, pos=0.65, xshift=1mm] {$z_{2}$} (phi5.60);
        \draw[mid={>}{0.75}] (phi5.180) to[bend right=10] (black150.center);
        \draw[mid={>}{0.35}] (phi5.270) to[bend right=5] 
            node[anchor=east, pos=0.35] {$z_{4}$} (phi8.90);
        \draw[mid={>}{0.75}] (phi8.270) to[bend right=-10]
            node[anchor=west, pos=0.5] {$z_{5}$} (black210.center);
        \draw[mid={>}{0.65}] (phi8.0) to[bend right=5] 
            node[anchor=north, pos=0.75] {$z_{6}$} (phi9.180);
        \draw[mid] (bound1.center) to[bend right=10]
            node[anchor=west, pos=0.75] {$x_1$} (phi9.300);
         \draw[mid={>}{0.35}] (phi9.60) to[bend right=-10] 
            node[anchor=south east, pos=0.35] {$z_{7}$} (phi10.180);
        \draw[mid] (bound2.270) .. controls ++(0,-0.5) and ++(0,0.5) .. (phi10.90)
             node[anchor=west, pos=0.5] {$x_2$};
        \draw[mid={>}{0.625}] (phi10.30) to[bend right=-10] 
            node[anchor=south east, pos=0.5] {$z_{8}$} (phi11.180);
        \draw[mid={>}{0.625}] (phi11.270) to[bend right=5] 
            node[anchor=east, pos=0.5] {$z_{9}$} (phi12.90);
        \draw[mid={>}{0.45}] (phi12.270) to[bend right=-5]
            node[anchor=east, pos=0.5] {$z_{10}$} (black250.center);
        \draw[mid={>}{0.5}] (phi12.30) to[bend right=5] 
            node[anchor=south east, pos=0.5] {$z_{11}$} (phi13.210);
        \draw[mid={>}{0.45}] (phi13.270) to[bend right=5]
            node[anchor=north east, pos=0.5] {$z_{12}$} (black300.center);
        \draw[mid={>}{0.45}] (phi13.90) .. controls ++(0,0.5) and ++(0,-0.5) .. (phi7.270)
            node[anchor=south east, pos=0.5] {$z_{13}$};
        \draw[mid={>}{0.75}] (black330.center) to[bend right=10] (phi7.0);
        \draw[mid={>}{0.5}] (phi7.90) to[bend right=10] 
            node[anchor=east, pos=0.5] {$z_{14}$} (phi4.310);
        \draw[mid={>}{0.75}] (black30.center) to[bend right=-10] (phi4.0);
        \draw[mid={>}{0.85}] (phi4.180) to[bend right=10] 
            node[anchor=south west, pos=0.85] {$z_{15}$} (phi3.0);
        \draw[mid={>}{0.85}] (phi3.120) to[bend right=10] 
            node[anchor=south west, pos=0.85] {$z_{16}$} (phi2.345);
        \draw[mid={>}{0.75}] (phi6.270) .. controls ++(0,-0.5) and ++(0,0.5) .. (phi11.90)
            node[anchor=south west, pos=0.75] {$z_{17}$};
        \draw[mid] (phi3.210) to[bend right=15] 
            node[anchor=east, pos=0.45] {$z_{18}$} (phi6.90);
        \draw[mid={>}{0.65}] (bound3.180) to[bend right=-5] 
            node[anchor=north, pos=0.65, yshift=-1mm] {$x_3$} (phi6.0);
    \end{tikzpicture}
